Disentangling Latent Hands for Image Synthesis and Pose Estimation

Hand image synthesis and pose estimation from RGB images are both highly challenging tasks due to the large discrepancy between factors of variation ranging from image background content to camera viewpoint. To better analyze these factors of variation, we propose the use of disentangled representations and a disentangled variational autoencoder (dVAE) that allows for specific sampling and inference of these factors. The derived objective from the variational lower bound as well as the proposed training strategy are highly flexible, allowing us to handle cross-modal encoders and decoders as well as semi-supervised learning scenarios. Experiments show that our dVAE can synthesize highly realistic images of the hand specifiable by both pose and image background content and also estimate 3D hand poses from RGB images with accuracy competitive with state-of-the-art on two public benchmarks.

==> model_simpDVAE.tex <==

\begin{tikzpicture}[baseline=(X.base),x=1.3cm,y=1.6cm] 
	\node[obs]                 (X)       {$\bm{x}$} ; 
	\node[latent, above=of X, yshift=-1.0cm]  (z)       {$\bm{z}$} ; 	
	\node[obs, above=of z, yshift=1.0cm]     (y)   {$\bm{y_i}$} ; 	
	\node[latent, above=of z,yshift=-0.4cm]   (zy)       {$\bm{z}_{\bm{y}_i}$} ;  
% 	\node[latent, above=of z, xshift=1.2cm,yshift=-1.3cm]  (zu)      {$\bm{z_u}$} ;
	\node[invis, right=of y, xshift=-1.7cm]  (i1)      {} ;	
	\node[invis, left=of y, xshift=1.1cm]  (i2)      {} ;	
    \plate {plate1} { (y) (zy) (i1) (i2) } {$N$};
% 	\node[pobs, below=of zu]           (u)   {$\bm{u}$} ; 
	
	\draw[-,dashed](z)--(zy) ; 
%	\draw[-,dashed](z)--(zu) ;
	
	\draw[->,>={triangle 45},red] (X) to node[right]{$q_{\phi_\bm{x}}$} (z) ;
	\draw[->,>={triangle 45},red] (y) to node[right]{$q_{\phi_{\bm{y}_i}}$} (zy) ;
	\draw[->,>={triangle 45}] (zy.west) to[bend left] node[left]{$p_{\theta_{\bm{y}_i}}$} (y.west) ;
%	\draw[->,>={triangle 45},red] (u) to node[right]{$q_{\phi_\bm{u}}$} (zu) ;
%	\draw[->,>={triangle 45},blue] (zu.east) to[bend left] node[right]{$p_{\theta_\bm{u}}$} (u.east) ;
	\draw[->,>={triangle 45}] (z.west) to[bend right] node[left]{$p_{\theta_\bm{x}}$} (X.west) ;	
\end{tikzpicture} 


% \begin{tikzpicture}[baseline=(x.base),x=1.3cm,y=1.6cm] 
% 	\node[obs]                 (X)       {$\bm{x}$} ; 
% 	\node[latent, above=of X, yshift=-1.0cm]  (z)       {$\bm{z}$} ; 	
% 	\node[obs, above=of z, yshift=1.0cm]     (y)   {$\bm{y_i}$} ; 	
% 	\node[latent, above=of z,yshift=-0.4cm]   (zy)       {$\bm{z}_{\bm{y}_i}$} ;  
% %	\node[latent, above=of z, xshift=1.2cm,yshift=-1.3cm]  (zu)      {$\bm{z_u}$} ;
% 	\node[invis, right=of y, xshift=-1.7cm]  (i1)      {} ;	
% 	\node[invis, left=of y, xshift=1.1cm]  (i2)      {} ;	
%     \plate {plate1} { (y) (zy) (i1) (i2) } {$N$};
% % 	\node[pobs, below=of zu]           (u)   {$\bm{u}$} ; 
	
% 	\draw[-,dashed](z)--(zy) ; 
% %	\draw[-,dashed](z)--(zu) ;
	
% 	\draw[->,>={triangle 45},red] (X) to node[right]{$q_{\phi_\bm{x}}$} (z) ;
% 	\draw[->,>={triangle 45},red] (y) to node[right]{$q_{\phi_{\bm{y}}_i}$} (zy) ;
% 	\draw[->,>={triangle 45},blue] (zy.west) to[bend left] node[left]{$p_{\theta_{\bm{y}_i}}$} (y.west) ;
% %	\draw[->,>={triangle 45},red] (u) to node[right]{$q_{\phi_\bm{u}}$} (zu) ;
% %	\draw[->,>={triangle 45},blue] (zu.east) to[bend left] node[right]{$p_{\theta_\bm{u}}$} (u.east) ;
% 	\draw[->,>={triangle 45},blue] (z.west) to[bend right] node[left]{$p_{\theta_\bm{x}}$} (X.west) ;	
% \end{tikzpicture} 


% % \begin{tikzpicture}[baseline=(x.base),x=1.4cm,y=1.6cm] 
% % 	\node[obs]                 (X)       {$\bm{x}$} ; 
% % 	\node[latent, above=of X, yshift=-1.0cm]  (z)       {$\bm{z}$} ; 	
% % 	\node[obs, above=of z, yshift=1.0cm]     (y)   {$\bm{y}$} ; 	

% % 	\node[obs, below=of y, xshift=-0.8cm,yshift=1.4cm]   (v1)       {$\bm{v}_1$} ;  
% % 	\node[obs, below=of y, xshift=0.8cm,yshift=1.4cm]  (v2)      {$\bm{v}_2$} ;

% % 	\node[latent, below=of v1,yshift=1.0cm]   (zv1)       {$\bm{z}_{\bm{v}_1}$} ;  
% % 	\node[latent, below=of v2,yshift=1.0cm]  (zv2)      {$\bm{z}_{\bm{v}_2}$} ;

% %  	\draw[-,dashed](y)--(v1) ; 
% %  	\draw[-,dashed](y)--(v2) ;
% %  	\draw[-,dashed](z)--(zv1) ; 
% %  	\draw[-,dashed](z)--(zv2) ; 
% %  	\draw[->,>={triangle 45},red] (X) to node[left]{$q_{\phi_\bm{x}}$} (z) ;
% %  	\draw[->,>={triangle 45},red] (v1) to node[right]{$q_{\phi_\bm{u_1}}$} (zv1) ;
% %  	\draw[->,>={triangle 45},blue] (zv1.west) to[bend left] node[left]{$p_{\theta_\bm{u_1}}$} (v1.west) ;
% %  	\draw[->,>={triangle 45},red] (v2) to node[left]{$q_{\phi_\bm{u_2}}$} (zv2) ;
% %  	\draw[->,>={triangle 45},blue] (zv2.east) to[bend right] node[right]{$p_{\theta_\bm{u_2}}$} (v2.east) ;
% % \end{tikzpicture} 
		



==> model_simpDVAE2.tex <==

\begin{tikzpicture}[baseline=(X.base),x=1.3cm,y=1.6cm] 
\node[obs]                 (X)       {$\bm{x}$} ; 
\node[obs, right=of X, xshift=-0.4cm, yshift=0.5cm]  (xhat)      {$\hat{\bm{x}}$} ;  
\node[latent, above=of X, yshift=-1.0cm]  (z)       {$\bm{z}$} ; 	
\node[obs, above=of z, yshift=1.0cm]     (y)   {$\bm{y_i}$} ; 	
\node[latent, above=of z,yshift=-0.4cm]   (zy)       {$\bm{z}_{\bm{y}_i}$} ;  

\node[invis, right=of y, xshift=-1.7cm]  (i1)      {} ;	
\node[invis, left=of y, xshift=1.1cm]  (i2)      {} ;	
\plate {plate1} { (y) (zy) (i1) (i2) } {$N$};


\draw[-,dashed](z)--(zy) ; 

\draw[->,>={triangle 45},red] (X) to node[right]{$q_{\phi_\bm{x}}$} (z) ;
\draw[->,>={triangle 45},red] (xhat) to node[above](phi) {$q_{\phi_{\hat{\bm{x}}}}$} (z) ;
\draw[->,>={triangle 45},red] (y) to node[right]{$q_{\phi_{\bm{y}_i}}$} (zy) ;
\draw[->,>={triangle 45}] (zy.west) to[bend left] node[left]{$p_{\theta_{\bm{y}_i}}$} (y.west) ;

\draw[->,>={triangle 45}] (z.west) to[bend right] node[left]{$p_{\theta_\bm{x}}$} (X.west) ;	

%\plate {plate2} { (xhat)(phi)} {$M$};
\end{tikzpicture} 





==> model_unified.tex <==

\begin{tikzpicture}[baseline=(X.base),x=1.3cm,y=1.6cm] 
	\node[obs]                 (X)       {$\bm{x}$} ; 
	\node[latent, above=of X, yshift=-1.0cm]  (z)       {$\bm{z}$} ; 	
	\node[obs, above=of z, yshift=1.0cm]     (y)   {$\bm{y_i}$} ; 	
	\node[latent, above=of z,yshift=-0.4cm]   (zy)       {$\bm{z}_{\bm{y}_i}$} ;  
	\node[latent, above=of z, xshift=1.2cm,yshift=-1.3cm]  (zu)      {$\bm{z_u}$} ;
	\node[invis, right=of y, xshift=-1.7cm]  (i1)      {} ;	
	\node[invis, left=of y, xshift=1.1cm]  (i2)      {} ;	
    \plate {plate1} { (y) (zy) (i1) (i2) } {$N$};
% 	\node[pobs, below=of zu]           (u)   {$\bm{u}$} ; 
	
	\draw[-,dashed](z)--(zy) ; 
	\draw[-,dashed](z)--(zu) ;
	
	\draw[->,>={triangle 45},red] (X) to node[right]{$q_{\phi_\bm{x}}$} (z) ;
	\draw[->,>={triangle 45},red] (X) (X.east) to [bend right]  node [right] {$q_{\phi_\bm{u}}$} (zu) ;	
	\draw[->,>={triangle 45},red] (y) to node[right]{$q_{\phi_{\bm{y}_i}}$} (zy) ;
	\draw[->,>={triangle 45}] (zy.west) to[bend left] node[left]{$p_{\theta_{\bm{y}_i}}$} (y.west) ;
%	\draw[->,>={triangle 45},red] (u) to node[right]{$q_{\phi_\bm{u}}$} (zu) ;
%	\draw[->,>={triangle 45},blue] (zu.east) to[bend left] node[right]{$p_{\theta_\bm{u}}$} (u.east) ;
	\draw[->,>={triangle 45}] (z.west) to[bend right] node[left]{$p_{\theta_\bm{x}}$} (X.west) ;	
\end{tikzpicture} 

